Inverse analysis of traction-separation relationship based on sequentially linear approach

Traction-separation relationship is an important material characteristic describing the fracture behaviour of quasi-brittle solids. A new numerical scheme for identification of the traction-separation relation by inverse analysis of data obtained from various types of fracture tests is proposed. Due to employing the concept of sequentially linear analysis, the method exhibits a superior numerical stability and versatility. The applicability and effectiveness of the proposed method is demonstrated on examples involving identification of the traction-separation relationship using experimental data from various test configurations.

==> flowChartNew.tex <==
\tikzstyle{box} = [rectangle, rounded corners, minimum width=3cm, minimum height=0.5cm,text centered, draw=black, fill=white!30]
\tikzstyle{io} = [trapezium, trapezium left angle=50, trapezium right angle=130, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=gray!30]
\tikzstyle{process} = [rectangle, minimum width=3.5cm, minimum height=0.5cm, text centered, draw=black, fill=gray!20]
\tikzstyle{process1} = [rectangle, minimum width=3.5cm, minimum height=0.5cm, text centered, draw=black, fill=gray!40]
\tikzstyle{process2} = [rectangle, minimum width=3.5cm, minimum height=0.5cm, text centered, draw=black, fill=gray!60]
\tikzstyle{decision} = [diamond, aspect=2, minimum width=3cm, minimum height=0.5cm, text centered, draw=black, fill=white!30]
\tikzstyle{point} = [coordinate]

\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{line} = [thick,-,>=stealth]

\tiny
\begin{tikzpicture} [ node distance = 1.2cm, thick, nodes = {align = center}, >=latex]

  % outlining the flowchart using the PGF/TikZ matrix funtion
  \matrix [column sep=5mm,row sep=3mm] {
    &\node (Start) [box] {Start of analysis}; \\
    &\node (Sload) [process] {Reference load $L$ is applied}; \\
    &\node (Sss) [process] {Calculation of stress-strain state \\ for load $L$}; \\
    &\node (Slam1) [process] {Calculation of load factors $\lambda_g$ and $\lambda_{l}^{(j)}$}; \\
    &\node (Slam2) [process] {$\lambda=\min\limits_{j}(\lambda_g,\lambda_{l}^{(j)})$}; \\

    \node (Ati) [process1] {Continuation of inverse analysis}; &
    \node (Ldecision) [decision] {Is $\lambda$ found?}; \\

    \node (Adecision) [decision] {$\lambda_g < \min\limits_{j}(\lambda_{l}^{(j)})$}; &&
    \node (Iexit) [box] {EXIT}; \\

    \node (Alcur11) [process1] {Cracking of IP$^{(j)}$}; &
    \node (Alcur21) [process1] {Cracking of IP$^{(c)}$}; & \\

    \node (Alcur12) [process1] {Stiffness reduction \\ and assignment of new $\sigma_{cr}^{(j)}$ for IP$^{(j)}$  }; &
    \node (Alcur22) [process1] {Stiffness reduction in IP$^{(c)}$, \\ new point of TS relationship }; \\

    \node (Aps)  [process1] {Update of global stiffness matrix, \\ data saving }; \\
  }; % end matrix
  % connecting nodes with paths
  \draw[arrow]  (Start)      -- (Sload);
  \draw[arrow]  (Sload)      -- (Sss);
  \draw[arrow]  (Sss)        -- (Slam1);
  \draw[arrow]  (Slam1)      -- (Slam2);
  \draw[arrow]  (Slam2)      -- (Ldecision);

  \draw[arrow]  (Ldecision)  -- node[anchor=south]{YES} (Ati);
  \draw[arrow]  (Ldecision)  -| (Iexit);
  \node (dummy2) [right of=Ldecision, xshift=0.7cm, yshift=0.15cm] {NO};
  \node (dummy3) [right of=Ldecision, xshift=1.3cm, yshift=-0.5cm,align=left] {Missing input data \\ or end of loading \\ curve was reached};

  \draw[arrow]   (Ati)       -- (Adecision);
  \draw[arrow]  (Adecision)  -- node[anchor=east]{NO}  (Alcur11);
  \node (dummy5) [below of = Adecision, xshift=0.5cm, yshift=0.34cm] {Case (B)};
  \draw[arrow]  (Adecision)  -| (Alcur21);
  \node (dummy1) [right of=Adecision, xshift=0.9cm, yshift=0.15cm] {YES};
  \node (dummy4) [right of=Adecision, xshift=0.9cm, yshift=-0.15cm] {Case (A)};

  \draw[arrow]   (Alcur11)   -- (Alcur12);
  \draw[arrow]   (Alcur21)   -- (Alcur22);

  \draw[arrow]   (Alcur12)   -- (Aps);
  \draw[arrow]   (Alcur22)   |- (Aps);

  \draw[arrow]  (Aps)        --  ++(-2.0,0) |- (Sss);


\end{tikzpicture}

